SCALE: Constructing Structured Natural Language Comment Trees for Software Vulnerability Detection

Recently, there has been a growing interest in automatic software vulnerability detection. Pre-trained model-based approaches have demonstrated superior performance than other Deep Learning (DL)-based approaches in detecting vulnerabilities. However, the existing pre-trained model-based approaches generally employ code sequences as input during prediction, and may ignore vulnerability-related structural information, as reflected in the following two aspects. First, they tend to fail to infer the semantics of the code statements with complex logic such as those containing multiple operators and pointers. Second, they are hard to comprehend various code execution sequences, which is essential for precise vulnerability detection. To mitigate the challenges, we propose a Structured Natural Language Comment tree-based vulnerAbiLity dEtection framework based on the pre-trained models, named SCALE. The proposed Structured Natural Language Comment Tree (SCT) integrates the semantics of code statements with code execution sequences based on the Abstract Syntax Trees (ASTs). Specifically, SCALE comprises three main modules: (1) Comment Tree Construction, which aims at enhancing the model's ability to infer the semantics of code statements by first incorporating Large Language Models (LLMs) for comment generation and then adding the comment node to ASTs. (2) Structured Natural Language Comment Tree Construction}, which aims at explicitly involving code execution sequence by combining the code syntax templates with the comment tree. (3) SCT-Enhanced Representation, which finally incorporates the constructed SCTs for well capturing vulnerability patterns.

==> Tables/RQ5_Hyper.tex <==








\begin{figure}
    \hspace{-5mm}
  \begin{minipage}{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={4, 8, 16, 32, 64}
      ]
        \addplot coordinates {(1,64.09) (2,64.71) (3,65.52) (4, 66.18) (5, 65.59)};
        \addplot coordinates {(1, 60.94) (2,63.12) (3,61.83) (4, 61.88) (5, 60.78)};
        \addplot [mark=triangle, orange] coordinates {(1,60.80) (2,55.78) (3,65.18) (4, 68.69) (5, 70.76)};
        \addplot coordinates {(1,60.87) (2,59.22) (3,63.46) (4, 65.11) (5, 65.39)};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Batch size in FFMPeg+Qemu}
  \end{minipage}
  \hspace{-5mm}
  \begin{minipage}{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={4, 8, 16, 32, 64}
      ]
        \addplot coordinates {(1, 90.15) (2, 89.18) (3, 89.71) (4, 89.58) (5, 89.05)};
        \addplot coordinates {(1, 53.60) (2, 49.75) (3, 51.32) (4, 50.86) (5, 49.43)};
        \addplot [mark=triangle, orange] coordinates {(1, 61.07) (2, 81.56) (3, 79.92) (4, 84.84) (5, 88.52)};
        \addplot coordinates {(1, 57.09) (2, 61.80) (3, 62.50) (4, 63.59) (5, 63.44)};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Batch size in Reveal}
  \end{minipage}

  \hspace{-5mm}
  \begin{minipage}{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={4, 8, 16, 32, 64}
      ]
        \addplot coordinates {(1,80.60) (2,81.90) (3,79.90) (4, 82.33) (5, 81.86)};
        \addplot coordinates {(1,16.64) (2,16.87) (3,16.16) (4, 17.14) (5, 16.63)};
        \addplot [mark=triangle, orange] coordinates {(1,68.44) (2,63.50) (3,68.82) (4, 62.93) (5, 62.36)};
        \addplot coordinates {(1,26.77) (2,26.66) (3,26.17) (4, 26.94) (5, 26.26)};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Batch size in SVulD}
  \end{minipage}
  \hspace{-5mm}
  \begin{minipage}{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={2, 4, 8, 16, 32}
      ]
        \addplot coordinates {(1,65.41) (2,65.56) (3,66.18) (4, 65.01) (5, 65.59)};
        \addplot coordinates {(1, 67.30) (2,60.68) (3,61.88) (4, 59.89) (5, 61.23)};
        \addplot [mark=triangle, orange] coordinates {(1,58.05) (2,71.08) (3,68.69) (4, 72.11) (5, 68.45)};
        \addplot coordinates {(1,56.07) (2,65.47) (3,65.11) (4, 65.44) (5, 64.64)};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Head number in FFMPeg+Qemu}
  \end{minipage}
  
  \hspace{-5mm}
  \begin{minipage}{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={2, 4, 8, 16, 32}
      ]
        \addplot coordinates {(1, 88.92) (2, 88.87) (3, 89.58) (4, 88.83) (5, 88.87)};
        \addplot coordinates {(1, 49.07) (2, 48.96) (3, 50.86) (4, 48.79) (5, 48.95)};
        \addplot [mark=triangle, orange] coordinates {(1, 86.07) (2, 86.48) (3, 84.84) (4, 82.79) (5, 86.07)};
        \addplot coordinates {(1, 62.50) (2, 62.52) (3, 63.59) (4, 61.40) (5, 62.41)};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Head number in  Reveal}
  \end{minipage}
  \hspace{-5mm}
  \begin{minipage}{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={2, 4, 8, 16, 32}
      ]
        \addplot coordinates {(1,79.00) (2,80.98) (3,82.33) (4, 80.77) (5, 80.63)};
        \addplot coordinates {(1,15.17) (2,16.23) (3,17.14) (4, 16.17) (5, 16.13)};
        \addplot [mark=triangle, orange] coordinates {(1,66.54) (2,64.26) (3,62.93) (4, 64.83) (5, 65.21)};
        \addplot coordinates {(1,24.71) (2,25.92) (3,26.94) (4, 25.88) (5, 25.86)};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Head number in SVulD}
  \end{minipage}

  \caption{The impact of batch size and head number in three datasets. The blue, red, orange and black lines denote the accuracy, precision, recall and f1 source metrics, respectively.}
  \label{RQ5}
\end{figure}


==> Tables/RQ5_Hyper_Batch.tex <==








\begin{figure}
    
  \begin{minipage}{0.23\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={4, 8, 16, 32, 64}
      ]
        \addplot coordinates {(1,64.09) (2,64.71) (3,65.52) (4, 66.18) (5, 65.59)};
        \addplot coordinates {(1, 60.94) (2,63.12) (3,61.83) (4, 61.88) (5, 60.78)};
        \addplot [mark=triangle, orange] coordinates {(1,60.80) (2,55.78) (3,65.18) (4, 68.69) (5, 70.76)};
        \addplot coordinates {(1,60.87) (2,59.22) (3,63.46) (4, 65.11) (5, 65.39)};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Batch size in FFMPeg+Qemu.}
  \end{minipage}
  \begin{minipage}{0.23\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={4, 8, 16, 32, 64}
      ]
        \addplot coordinates {(1, 90.15) (2, 89.18) (3, 89.71) (4, 89.58) (5, 89.05)};
        \addplot coordinates {(1, 53.60) (2, 49.75) (3, 51.32) (4, 50.86) (5, 49.43)};
        \addplot [mark=triangle, orange] coordinates {(1, 61.07) (2, 81.56) (3, 79.92) (4, 84.84) (5, 88.52)};
        \addplot coordinates {(1, 57.09) (2, 61.80) (3, 62.50) (4, 63.59) (5, 63.44)};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Batch size in Reveal}
  \end{minipage}
  \begin{minipage}{0.23\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={4, 8, 16, 32, 64}
      ]
        \addplot coordinates {(1,80.60) (2,81.90) (3,79.90) (4, 82.33) (5, 81.86)};
        \addplot coordinates {(1,16.64) (2,16.87) (3,16.16) (4, 17.14) (5, 16.63)};
        \addplot [mark=triangle, orange] coordinates {(1,68.44) (2,63.50) (3,68.82) (4, 62.93) (5, 62.36)};
        \addplot coordinates {(1,26.77) (2,26.66) (3,26.17) (4, 26.94) (5, 26.26)};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Batch size in SVulD}
  \end{minipage}
  \caption{The impact of batch size in different datasets. The blue, red, orange and black lines denote the accuracy, precision, recall and f1 source metrics, respectively.}
  \label{RQ5_batch}
\end{figure}


==> Tables/RQ5_Hyper_Dropout.tex <==








\begin{figure*}
    
  \begin{minipage}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={0, 0.1,0.2, 0.3, 0.4}
      ]
        \addplot coordinates {(1,65.89) (2,65.19) (3,66.18) (4, 65.04) (5, 65.12)};
        \addplot coordinates {(1, 61.61) (2,61.09) (3,61.88) (4, 61.00) (5, 60.66)};
        \addplot [mark=triangle, orange] coordinates {(1,68.29) (2,66.69) (3,68.69) (4, 66.29) (5, 63.54)};
        \addplot coordinates {(1,64.78) (2,63.77) (3,65.11) (4, 63.54) (5, 64.32)};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Dropout in FFMPeg+Qemu.}
  \end{minipage}
  \begin{minipage}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={0, 0.1,0.2, 0.3, 0.4}
      ]
        \addplot coordinates {(1, 89.31) (2, 89.23) (3, 89.58) (4, 88.74) (5, 88.48)};
        \addplot coordinates {(1, 50.11) (2, 49.89) (3, 50.86) (4, 58.65) (5, 48.03)};
        \addplot [mark=triangle, orange] coordinates {(1, 90.16) (2, 90.57) (3, 84.84) (4, 88.93) (5, 89.75)};
        \addplot coordinates {(1, 64.42) (2, 64.34) (3, 63.59) (4, 62.90) (5, 62.57)};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Dropout in Reveal}
  \end{minipage}
  \begin{minipage}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={0, 0.1,0.2, 0.3, 0.4}
      ]
        \addplot coordinates {(1,78.61) (2,77.37) (3,82.33) (4, 80.48) (5, 80.12)};
        \addplot coordinates {(1,15.44) (2,14.81) (3,17.14) (4, 16.04) (5, 15.71)};
        \addplot [mark=triangle, orange] coordinates {(1,69.96) (2,70.91) (3,62.93) (4, 65.40) (5, 65.02)};
        \addplot coordinates {(1,25.30) (2,24.50) (3,26.94) (4, 25.76) (5, 25.31)};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Dropout in SVulD}
  \end{minipage}
  \caption{The impact of dropout rate in different datasets.}
\end{figure*}


==> Tables/RQ5_Hyper_Head.tex <==








\begin{figure*}
    
  \begin{minipage}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={2, 4, 8, 16, 32}
      ]
        \addplot coordinates {(1,65.41) (2,65.56) (3,66.18) (4, 65.01) (5, 65.59)};
        \addplot coordinates {(1, 67.30) (2,60.68) (3,61.88) (4, 59.89) (5, 61.23)};
        \addplot [mark=triangle, orange] coordinates {(1,58.05) (2,71.08) (3,68.69) (4, 72.11) (5, 68.45)};
        \addplot coordinates {(1,56.07) (2,65.47) (3,65.11) (4, 65.44) (5, 64.64)};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Head number in  FFMPeg+Qemu.}
  \end{minipage}
  \begin{minipage}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={2, 4, 8, 16, 32}
      ]
        \addplot coordinates {(1, 88.92) (2, 88.87) (3, 89.58) (4, 88.83) (5, 88.87)};
        \addplot coordinates {(1, 49.07) (2, 48.96) (3, 50.86) (4, 48.79) (5, 48.95)};
        \addplot [mark=triangle, orange] coordinates {(1, 86.07) (2, 86.48) (3, 84.84) (4, 82.79) (5, 86.07)};
        \addplot coordinates {(1, 62.50) (2, 62.52) (3, 63.59) (4, 61.40) (5, 62.41)};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Head number in  Reveal}
  \end{minipage}
  \begin{minipage}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={2, 4, 8, 16, 32}
      ]
        \addplot coordinates {(1,79.00) (2,80.98) (3,82.33) (4, 80.77) (5, 80.63)};
        \addplot coordinates {(1,15.17) (2,16.23) (3,17.14) (4, 16.17) (5, 16.13)};
        \addplot [mark=triangle, orange] coordinates {(1,66.54) (2,64.26) (3,62.93) (4, 64.83) (5, 65.21)};
        \addplot coordinates {(1,24.71) (2,25.92) (3,26.94) (4, 25.88) (5, 25.86)};
      \end{axis}
    \end{tikzpicture}
    \subcaption{Head number in SVulD}
  \end{minipage}
  \caption{The impact of head number in different datasets. The colored lines are
the same with Figure.~\ref{RQ5_batch}.}
  \label{RQ5_head}
\end{figure*}


==> Tables/RQ5_Single.tex <==
\begin{figure}
    \hspace{-5mm}
  \begin{minipage}{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={4, 8, 16, 32, 64}
      ]
        \addplot coordinates {(1,64.09) (2,64.71) (3,65.52) (4, 66.18) (5, 65.59)};
        \addplot coordinates {(1, 60.94) (2,63.12) (3,61.83) (4, 61.88) (5, 60.78)};
        \addplot [mark=triangle, orange] coordinates {(1,60.80) (2,55.78) (3,65.18) (4, 68.69) (5, 70.76)};
        \addplot coordinates {(1,60.87) (2,59.22) (3,63.46) (4, 65.11) (5, 65.39)};
      \end{axis}
    \end{tikzpicture}
    \label{hyper:1}
    \subcaption{Batch size}
  \end{minipage}
  \hspace{-5mm}
  \begin{minipage}{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth,
        xtick={1,2,3,4,5},
        xticklabels={2, 4, 8, 16, 32}
      ]
        \addplot coordinates {(1,65.41) (2,65.56) (3,66.18) (4, 65.01) (5, 65.59)};
        \addplot coordinates {(1, 67.30) (2,60.68) (3,61.88) (4, 59.89) (5, 61.23)};
        \addplot [mark=triangle, orange] coordinates {(1,58.05) (2,71.08) (3,68.69) (4, 72.11) (5, 68.45)};
        \addplot coordinates {(1,56.07) (2,65.47) (3,65.11) (4, 65.44) (5, 64.64)};
      \end{axis}
    \end{tikzpicture}
    \label{hyper:2}
    \subcaption{Head number}
  \end{minipage}
  \caption{The impact of batch size and head number on the model performance in the FFMPeg+Qemu dataset. The blue, red, orange, and black lines denote the accuracy, precision, recall and F1 score metrics, respectively.}
  \label{RQ5}
\end{figure}



